An Integrated Open Source Software System for the Generation and Analysis of Subject-Specific Blood Flow Simulation Ensembles

Background and Objective: Hemodynamic analysis of blood flow through arteries and veins is critical for diagnosing cardiovascular diseases, such as aneurysms and stenoses, and for investigating cardiovascular parameters, such as turbulence and wall shear stress. For subject-specific analyses, the anatomy and blood flow of the subject can be captured non-invasively using structural and 4D Magnetic Resonance Imaging (MRI). Computational Fluid Dynamics (CFD), on the other hand, can be used to generate blood flow simulations by solving the Navier-Stokes equations. To generate and analyze subject-specific blood flow simulations, MRI and CFD have to be brought together. Methods: We present an interactive, customizable, and user-oriented visual analysis tool that assists researchers in both medicine and numerical analysis. Our open-source tool is applicable to domains such as CFD and MRI, and it facilitates the analysis of simulation results and medical data, especially in hemodynamic studies. It enables the creation of simulation ensembles with a high variety of parameters. Furthermore, it allows for the visual and analytical examination of simulations and measurements through 2D embeddings of the similarity space. Results: To demonstrate the effectiveness of our tool, we applied it to three real-world use cases, showcasing its ability to configure simulation ensembles and analyse blood flow dynamics. We evaluated our example cases together with MRI and CFD experts to further enhance features and increase the usability. Conclusions: By combining the strengths of both CFD and MRI, our tool provides a more comprehensive understanding of hemodynamic parameters, facilitating more accurate analysis of hemodynamic biomarkers.

==> figures/d3q19.tikz <==
\begin{tikzpicture}[>=latex]
 \centering
 	% dashing
    \draw[densely dashed] (-2,0,0) -- (0,0,0);
    \draw[densely dashed] (-2,0,0) -- (-2,2,0);
    \draw[densely dashed] (-2,0,0) -- (-2,0,2);
    \draw[densely dashed] (-2,0,2) -- (0,0,2);
    \draw[densely dashed] (-2,2,0) -- (0,2,0);
    \draw[densely dashed] (-2,0,2) -- (-2,2,2);
    \draw[densely dashed] (-2,2,0) -- (-2,2,2);
    \draw[densely dashed] (-2,2,2) -- (0,2,2);
    \draw[densely dashed] (0,0,0) -- (0,0,2);
    \draw[densely dashed] (0,0,0) -- (0,2,0);
    \draw[densely dashed] (0,0,2) -- (0,2,2);
    \draw[densely dashed] (0,2,2) -- (0,2,0);
 	\draw[densely dashed] (-2,0,1) -- (0,0,1); 
	\draw[densely dashed] (-2,0,1) -- (-2,2,1); 
	\draw[densely dashed] (-2,2,1) -- (0,2,1); 
	\draw[densely dashed] (0,2,1) -- (0,0,1); 
	\draw[densely dashed] (-1,0,0) -- (-1,0,2); 
	\draw[densely dashed] (-1,0,2) -- (-1,2,2); 
	\draw[densely dashed] (-1,2,2) -- (-1,2,0); 
	\draw[densely dashed] (-1,2,0) -- (-1,0,0); 
	\draw[densely dashed] (-2,1,0) -- (0,1,0); 
	\draw[densely dashed] (0,1,0) -- (0,1,2); 
	\draw[densely dashed] (0,1,2) -- (-2,1,2); 
	\draw[densely dashed] (-2,1,2) -- (-2,1,0);   
	% back layer   
    \draw[->,thick](-1,1,1) -- (-1,1,0);
    \draw[->,thick](-1,1,1) -- (-2,1,0);
    \draw[->,thick](-1,1,1) -- (-1,2,0);
    \draw[->,thick](-1,1,1) -- (-1,0,0);
    \draw[->,thick](-1,1,1) -- (0,1,0);
    \draw[thick,fill=cyan](-1,1,0) circle(2pt);     
	\draw[thick,fill=green](-2,1,0) circle(1.5pt);
  	\draw[thick,fill=green](-1,2,0) circle(1.5pt);
  	\draw[thick,fill=green](-1,0,0) circle(1.5pt);
	\draw[thick,fill=green](0,1,0) circle(1.5pt);
  	% mid layer 
    \draw[->,thick](-1,1,1) -- (-1,2,1);
    \draw[->,thick](-1,1,1) -- (0,1,1);
    \draw[->,thick](-1,1,1) -- (-2,1,1);
    \draw[->,thick](-1,1,1) -- (-1,0,1);
    \draw[->,thick](-1,1,1) -- (-2,0,1);
    \draw[->,thick](-1,1,1) -- (0,0,1);
    \draw[->,thick](-1,1,1) -- (-2,2,1);
    \draw[->,thick](-1,1,1) -- (0,2,1);
	\draw[thick,fill=cyan](-1,2,1) circle(2pt);
    \draw[thick,fill=cyan](0,1,1) circle(2pt);
    \draw[thick,fill=cyan](-1,0,1) circle(2pt);
    \draw[thick,fill=cyan](-2,1,1) circle(2pt);
    \draw[thick,fill=green](-2,0,1) circle(1.5pt);     
  	\draw[thick,fill=green](0,0,1) circle(1.5pt);
    \draw[thick,fill=green](-2,2,1) circle(1.5pt);     
  	\draw[thick,fill=green](0,2,1) circle(1.5pt);
	% front layer 
	\draw[->,thick](-1,1,1) -- (-1,1,2);
    \draw[->,thick](-1,1,1) -- (-1,0,2);
	\draw[->,thick](-1,1,1) -- (-2,1,2);
	\draw[->,thick](-1,1,1) -- (0,1,2);
	\draw[->,thick](-1,1,1) -- (-1,2,2);
    \draw[thick,fill=cyan](-1,1,2) circle(2pt);
	\draw[thick,fill=green](-1,0,2) circle(1.5pt);
	\draw[thick,fill=green](-2,1,2) circle(1.5pt);
	\draw[thick,fill=green](0,1,2) circle(1.5pt);
	\draw[thick,fill=green](-1,2,2) circle(1.5pt);
	% origin
    \draw[thick,fill=orange](-1,1,1) circle(3pt);
  \end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}
	\draw[->,thick] (0,0,0) -- (.5,0,0);
    \node[anchor=north] at (.5,0,0) {$x$};
    \draw[->,thick] (0,0,0) -- (0,.5,0);
    \node[anchor=east] at (0,.5,0) {$y$};
	\draw[->,thick] (0,0,0) -- (0,0,.5);
	\node[anchor=north west] at (0,0,.5) {$z$};
\end{tikzpicture}
